We're Not Gonna Break It! Consistency-Preserving Operators for Efficient Product Line Configuration

When configuring a software product line, finding a good trade-off between multiple orthogonal quality concerns is a challenging multi-objective optimisation problem. State-of-the-art solutions based on search-based techniques create invalid configurations in intermediate steps, requiring additional repair actions that reduce the efficiency of the search. In this work, we introduce consistency-preserving configuration operators (CPCOs)--genetic operators that maintain valid configurations throughout the entire search. CPCOs bundle coherent sets of changes: the activation or deactivation of a particular feature together with other (de)activations that are needed to preserve validity. In our evaluation, our instantiation of the IBEA algorithm with CPCOs outperforms two state-of-the-art tools for optimal product line configuration in terms of both speed and solution quality. The improvements are especially pronounced in large product lines with thousands of features.

==> plots/automotive.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_automotive2_1_statsResults.dat};
       \addlegendentry{Acapulco}
    %    \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_automotive2_1_statsResults.dat};
     %   \addlegendentry{MODAGAME}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_automotive2_1_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:automotiveHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=30,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_automotive2_1_statsResults.dat};
        \addlegendentry{Acapulco}
     %   \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_automotive2_1_statsResults.dat};
      %  \addlegendentry{MODAGAME}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_automotive2_1_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:automotiveExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
%   \vspace{-0.4cm}
  \caption{Results for Automotive feature model.}
  \label{sfig:automotiveFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/berkeleyDB.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=south east
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/MDEOptimiser_BerkeleyDBMemory_statsResults.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_BerkeleyDBMemory_statsResults.dat};
        \addlegendentry{MODAGAME}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_BerkeleyDBMemory_statsResults.dat};
        \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:BerkeleyHVevols}
  \end{subfigure}
  %
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=5,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/MDEOptimiser_BerkeleyDBMemory_statsResults.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_BerkeleyDBMemory_statsResults.dat};
        \addlegendentry{MODAGAME}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_BerkeleyDBMemory_statsResults.dat};
        \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:BerkeleyExecTime}
  \end{subfigure}
  %
%   \begin{subfigure}[t]{0.44\linewidth}
%     \centering
%     \includegraphics[width=\textwidth]{plotsdata/paretofronts/img/BerkeleyDBMemory_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:BerkeleyPF}
%   \end{subfigure}
% \vspace{-0.4cm}
  \caption{Results for BerkeleyDBMemory feature model.}
  \label{sfig:BerkeleyFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/busybox.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the ,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_busybox-1.18.0_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_busybox-1.18.0_statsResults.dat};
        \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_busybox-1.18.0_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:busyBoxHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=2,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_busybox-1.18.0_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_busybox-1.18.0_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_busybox-1.18.0_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:busyBoxExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
%   \vspace{-0.4cm}
  \caption{Results for Busy Box feature model.}
  \label{sfig:busyBoxFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/cdl.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the ,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_cdl_ea2468_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_cdl_ea2468_statsResults.dat};
        \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_cdl_ea2468_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:cdlHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=50,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_cdl_ea2468_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_cdl_ea2468_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_cdl_ea2468_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:cdlExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
%   \vspace{-0.4cm}
  \caption{Results for CDL feature model.}
  \label{sfig:cdlFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/embtoolkit.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the ,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_embtoolkit_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_embtoolkit_statsResults.dat};
        \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_embtoolkit_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:embHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=3,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_embtoolkit_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_embtoolkit_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_embtoolkit_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:embExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
%   \vspace{-0.4cm}
  \caption{Results for EMB Tool Kit feature model.}
  \label{sfig:embFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/linux-time.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the ,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/MDEOptimiser_linux26Time_statsResults.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_linux26Time_statsResults.dat};
       \addlegendentry{MODAGAME}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_linux26Time_statsResults.dat};
        \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:linuxHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=160,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/MDEOptimiser_linux26Time_statsResults.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_linux26Time_statsResults.dat};
        \addlegendentry{MODAGAME}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_linux26Time_statsResults.dat};
        \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:linuxExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
%   \vspace{-0.4cm}
  \caption{Results for Linux (Time) feature model.}
  \label{sfig:linuxFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/linux.tex <==
%\begin{figure}
  %\centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the ,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_linux-2.6.33.3_statsResults.dat};
        \addlegendentry{Acapulco}
    %    \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_linux26_statsResults.dat};
     %   \addlegendentry{MODAGAME}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_linux-2.6.33.3_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}
    \caption{Hypervolume.}
    \label{sfig:linuxHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=3,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_linux-2.6.33.3_statsResults.dat};
        \addlegendentry{Acapulco}
  %      \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_linux26_statsResults.dat};
   %     \addlegendentry{MODAGAME}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_linux-2.6.33.3_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}
    \caption{Execution time.}
    \label{sfig:linuxExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
   \vspace{-0.1cm}
  \caption{Results for Linux 2.6 feature model.}
  \label{fig:linuxFM}
%   \vspace{-0.4cm}
%\end{figure}

==> plots/linux_20000.tex <==
%\begin{figure}
  %\centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the ,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=20000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_linux-2.6.33.3_statsResults_20000.dat};
        \addlegendentry{Acapulco}
    %    \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_linux26_statsResults.dat};
     %   \addlegendentry{MODAGAME}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_linux-2.6.33.3_statsResults_20000.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}
    \caption{Hypervolume.}
    \label{sfig:linuxHVevols_20000}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=20000,
        ymin=0, ymax=10,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_linux-2.6.33.3_statsResults_20000.dat};
        \addlegendentry{Acapulco}
  %      \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_linux26_statsResults.dat};
   %     \addlegendentry{MODAGAME}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_linux-2.6.33.3_statsResults_20000.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}
    \caption{Execution time.}
    \label{sfig:linuxExecTime_20000}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
   \vspace{-0.1cm}
  \caption{Additional experiments: results for Linux 2.6.}
  \label{fig:linuxFM_20000}
%   \vspace{-0.4cm}
%\end{figure}

==> plots/linuxbase.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the ,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
         \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_uClinux-base_statsResults.dat};
         \addlegendentry{Acapulco}
         \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_uClinux-base_statsResults.dat};
         \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_uClinux-base_statsResults.dat};
         \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:linuxbaseHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=20,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_uClinux-base_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_uClinux-base_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_uClinux-base_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:linuxbaseExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
%   \vspace{-0.4cm}
  \caption{Results for Linux Base feature model.}
  \label{sfig:linuxbaseFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/linuxdist.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the ,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_uClinux-distribution_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_uClinux-distribution_statsResults.dat};
       \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_uClinux-distribution_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:linuxdistHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=3,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_uClinux-distribution_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_uClinux-distribution_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_uClinux-distribution_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:linuxdistExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/Automotive2_1_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
%   \vspace{-0.4cm}
  \caption{Results for Linux Distribution feature model.}
  \label{sfig:linuxdistFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/mobileMedia2.tex <==
%\begin{figure}
  %\centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0.0, ymax=0.6,
        legend pos=south east
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_mobile_media2_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_mobile_media2_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_mobile_media2_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \vspace{-0.2cm}
    \caption{Hypervolume.}
    \label{sfig:MobileMedia2Vevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=1,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_mobile_media2_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_mobile_media2_statsResults.dat};
        \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_mobile_media2_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \vspace{-0.2cm}
    \caption{Execution time.}
    \label{sfig:MobileMedia2ExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%     \includegraphics[width=\textwidth]{plotsdata/paretofronts/MobileMedia2_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:MobileMedia2PF}
%   \end{subfigure}
\vspace{-0.1cm}
  \caption{Results for Mobile Media feature model.}
\vspace{0.3cm}
  \label{fig:MobileMedia2FM}
%\end{figure}

==> plots/mobileMedia2_20000.tex <==
%\begin{figure}
  %\centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=20000,
        ymin=0.0, ymax=0.6,
        legend pos=south east
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_mobile_media2_statsResults_20000.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_mobile_media2_statsResults_20000.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_mobile_media2_statsResults_20000.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \vspace{-0.2cm}
    \caption{Hypervolume.}
    \label{sfig:MobileMedia2Vevols_20000}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=20000,
        ymin=0, ymax=2,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_mobile_media2_statsResults_20000.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_mobile_media2_statsResults_20000.dat};
        \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_mobile_media2_statsResults_20000.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \vspace{-0.2cm}
    \caption{Execution time.}
    \label{sfig:MobileMedia2ExecTime_20000}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%     \includegraphics[width=\textwidth]{plotsdata/paretofronts/MobileMedia2_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:MobileMedia2PF}
%   \end{subfigure}
\vspace{-0.1cm}
  \caption{Additional experiments: results for Mobile Media.}
\vspace{0.3cm}
  \label{fig:MobileMedia2FM_20000}
%\end{figure}

==> plots/sensorNetwork.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=south east
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/MDEOptimiser_SensorNetwork_statsResults.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_SensorNetwork_statsResults.dat};
        \addlegendentry{MODAGAME}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_SensorNetwork_statsResults.dat};
        \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:SensorNetworkHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=5,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/MDEOptimiser_SensorNetwork_statsResults.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_SensorNetwork_statsResults.dat};
        \addlegendentry{MODAGAME}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_SensorNetwork_statsResults.dat};
        \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:SensorNetworkTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%     \includegraphics[width=\textwidth]{plotsdata/paretofronts/img/SensorNetwork_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:SensorNetworkPF}
%   \end{subfigure}
%   \vspace{-0.4cm}
  \caption{Results for Sensor Network feature model.}
  \label{sfig:SensorNetworkFM}
%   \vspace{-0.4cm}
\end{figure}

==> plots/tankwar.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=south east
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_tankwar_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_tankwar_statsResults.dat};
        \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_tankwar_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:TankWarHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=1,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_tankwar_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_tankwar_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_tankwar_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:TankWarTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%     \includegraphics[width=\textwidth]{plotsdata/paretofronts/img/TankWar_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:TankWarPF}
%   \end{subfigure}
  \caption{Results for Tank War feature model.}
  \label{sfig:TankWarFM}
\end{figure}

==> plots/template_plots.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=0, xmax=50,
        ymin=0, ymax=0.6,
        legend pos=south east
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE,mark=*] table [x=evolutions, y=hypervolume, col sep=comma]{plotsdata/hypervolumes/BerkeleyDBMemory_MDEO_hv.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE,mark=star] table [x=evolutions, y=hypervolume, col sep=comma]{plotsdata/hypervolumes/BerkeleyDBMemory_MODAGAME_hv.dat};
        \addlegendentry{MODAGAME}
        % \addplot [red,mark=*,smooth] table [x=evolutions, y=hypervolume, col sep=comma]{plotsdata/MDEO_Test-FM-BerkeleyDBMemory_evolutions_hypervolumes_plot.dat};
        % \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume over evolutions.}
    \label{sfig:BerkeleyHVevols}
  \end{subfigure}
  %
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Time},
        ylabel={Hypervolume},
        ymin=0, ymax=1,
        legend pos=north east
        ]
        
        % \addplot [blue,mark=*,smooth] table [x=time, y=hypervolume, col sep=comma]{plotsdata/MDEO_Test-FM-BerkeleyDBMemory_evolutions_hypervolumes_plot.dat};
        % \addlegendentry{MDEOptimiser}
        % \addplot [green,mark=*,smooth] table [x=time, y=hypervolume, col sep=comma]{plotsdata/MDEO_Test-FM-BerkeleyDBMemory_evolutions_hypervolumes_plot.dat};
        % \addlegendentry{MODAGAME}
        % \addplot [red,mark=*,smooth] table [x=time, y=hypervolume, col sep=comma]{plotsdata/MDEO_Test-FM-BerkeleyDBMemory_evolutions_hypervolumes_plot.dat};
        % \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume over time.}
    \label{sfig:BerkeleyHVtime}
  \end{subfigure}
   %
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=0, xmax=50,
        ymin=0, ymax=4,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE,mark=*] table [x=evolutions, y=time, col sep=comma]{plotsdata/times/BerkeleyDBMemory_MDEO_time.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE,mark=star] table [x=evolutions, y=time, col sep=comma]{plotsdata/times/BerkeleyDBMemory_MODAGAME_time.dat};
        \addlegendentry{MODAGAME}
        %\addplot [red,mark=*,smooth] table [x=evolutions, y=time, col sep=comma]{plotsdata/MDEO_Test-FM-BerkeleyDBMemory_evolutions_hypervolumes_plot.dat};
        %\addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time over evolutions.}
    \label{sfig:BerkeleyExecTime}
  \end{subfigure}
   %
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
            %view={120}{40},
        	view={320}{40},
        	width=220pt,
        	height=220pt,
        	grid=major,
        	z buffer=sort,
        	xmin=0,xmax=60,
        	ymin=0,ymax=180,
        	zmin=0,zmax=60,
        	enlargelimits=upper,
        	xtick={0,10,...,60},
        	ytick={0,40,...,180},
        	ztick={0,10,...,60},
        	xlabel={Footprint},
        	ylabel={Battery},
        	zlabel={Usability},
        	%point meta={x+y+z+3},
        % 	colormap={summap}{
        % 		color=(black); color=(blue); 
        % 		color=(black); color=(white) 
        % 		color=(orange) color=(violet) 
        % 		color=(red)
        % 	},
        	%scatter/use mapped color={draw=mapped color,fill=mapped color!70},
        	]
        	% `pgfplots_scatter4.dat' contains a large sequence of
        	% the form
        	% l_0   l_1     l_2     
        	% 1     6       -1      
        	% -1    -1      -1      
        % 	\addplot3[only marks,scatter,mark=cube*,mark size=7] 
        % 		table [x=footprint, y=battery, z=usability, col sep=space]{plotsdata/paretofronts/MDEO_Test-FM-BerkeleyDBMemory_paretoFront.dat};
        		%\addplot table [x=a, y=b, col sep=comma]{data.csv};
        \end{axis}
    \end{tikzpicture}
    \caption{Pareto front.}
    \label{sfig:BerkeleyPF}
  \end{subfigure}
  \caption{Result for BerkeleyDBMemory feature model.}
  \label{sfig:BerkeleyFM}
\end{figure}

\todo{SZ: Don't just differentiate graphs by colour. This will be printed in b/w and some people are colour blind anyway.}

==> plots/weaFQAs.tex <==
%\begin{figure}
  %\centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=north east
        ]
 
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_weafqas_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y index={5}, col sep=comma]{plotsdata/Modagame_weafqas_statsResults.dat};
        \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y index={5}, col sep=comma]{plotsdata/Satibea_weafqas_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}
    \caption{Hypervolume.}
    \label{sfig:WeaFQAsHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=1,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_weafqas_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_weafqas_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_weafqas_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}
    \caption{Execution time.}
    \label{sfig:WeaFQAsExecTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/WeaFQAs_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
   \vspace{-0.1cm}
  \caption{Results for WeaFQAs feature model.}\vspace{0.3cm}

  \label{fig:WeaFQAsFM}
%   \vspace{-0.4cm}
%\end{figure}

==> plots/weaFQAs_20000.tex <==
%\begin{figure}
  %\centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=20000,
        ymin=0, ymax=0.6,
        legend pos=north east
        ]
 
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_weafqas_statsResults_20000.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y index={5}, col sep=comma]{plotsdata/Modagame_weafqas_statsResults_20000.dat};
        \addlegendentry{Modagame}
         \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y index={5}, col sep=comma]{plotsdata/Satibea_weafqas_statsResults_20000.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}
    \caption{Hypervolume.}
    \label{sfig:WeaFQAsHVevols_20000}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=20000,
        ymin=0, ymax=3,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_weafqas_statsResults_20000.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_weafqas_statsResults_20000.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_weafqas_statsResults_20000.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
        \vspace{-0.2cm}
    \caption{Execution time.}
    \label{sfig:WeaFQAsExecTime_20000}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%   \includegraphics[width=\textwidth]{plotsdata/paretofronts/WeaFQAs_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WeaFQAsPF}
%   \end{subfigure}
   \vspace{-0.1cm}
  \caption{Additional experiments: results for WeaFQAs.}\vspace{0.3cm}

  \label{fig:WeaFQAsFM_20000}
%   \vspace{-0.4cm}
%\end{figure}

==> plots/wget.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=south east
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Acapulco_wget_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_wget_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x={NFE}, y={HV Median}, col sep=comma]{plotsdata/Satibea_wget_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:WgetHVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=1,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Acapulco_wget_statsResults.dat};
        \addlegendentry{Acapulco}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_wget_statsResults.dat};
        \addlegendentry{Modagame}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_wget_statsResults.dat};
        \addlegendentry{Satibea}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:WgetTime}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%       \includegraphics[width=\textwidth]{plotsdata/paretofronts/img/Wget_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:WgetPF}
%   \end{subfigure}
  \caption{Results for Wget feature model.}
  \label{sfig:WgetFM}
\end{figure}

==> plots/x264.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Hypervolume for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Hypervolume},
        xmin=200, xmax=5000,
        ymin=0, ymax=0.6,
        legend pos=south east
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/MDEOptimiser_x264_statsResults.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Modagame_x264_statsResults.dat};
        \addlegendentry{MODAGAME}
       \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={HV Median}, col sep=comma]{plotsdata/Satibea_x264_statsResults.dat};
        \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Hypervolume.}
    \label{sfig:x264HVevols}
  \end{subfigure}
  \begin{subfigure}[t]{\PLOTSUBFIG}
    \centering
    \begin{tikzpicture}[scale=\PLOTWIDTH]
        \begin{axis}[
        %title=Execution time for the BerkeleyDB FM,
        xlabel={Evolutions},
        ylabel={Execution time (s)},
        xmin=200, xmax=5000,
        ymin=0, ymax=5,
        %xtick={0,200,...,1000},
        %ytick={0,2,...,10},
        %ymajorgrids=true,
        legend pos=north west
        ]
        
        \addplot [\MDEOPLOTCOLOR,\MDEOPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/MDEOptimiser_x264_statsResults.dat};
        \addlegendentry{MDEOptimiser}
        \addplot [\MODAGAMEPLOTCOLOR,\MODAGAMEPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Modagame_x264_statsResults.dat};
        \addlegendentry{MODAGAME}
        \addplot [\SATIBEAPLOTCOLOR,\SATIBEAPLOTSTYLE,\PLOTGENERALSTYLE] table [x=NFE, y={Time Median (s)}, col sep=comma]{plotsdata/Satibea_x264_statsResults.dat};
        \addlegendentry{SATIBEA}
        \end{axis}
    \end{tikzpicture}
    \caption{Execution time.}
    \label{sfig:x264Time}
  \end{subfigure}
   %
%   \begin{subfigure}[t]{\PLOTSUBFIG}
%     \centering
%       \includegraphics[width=\textwidth]{plotsdata/paretofronts/img/x264_pareto.eps}
%     \caption{Pareto front.}
%     \label{sfig:x264PF}
%   \end{subfigure}
  \caption{Results for x264 feature model.}
  \label{sfig:x264FM}
\end{figure}
